Learning Quantization in LDPC Decoders

Finding optimal message quantization is a key requirement for low complexity belief propagation (BP) decoding. To this end, we propose a floating-point surrogate model that imitates quantization effects as additions of uniform noise, whose amplitudes are trainable variables. We verify that the surrogate model closely matches the behavior of a fixed-point implementation and propose a hand-crafted loss function to realize a trade-off between complexity and error-rate performance. A deep learning-based method is then applied to optimize the message bitwidths. Moreover, we show that parameter sharing can both ensure implementation-friendly solutions and results in faster training convergence than independent parameters. We provide simulation results for 5G low-density parity-check (LDPC) codes and report an error-rate performance within 0.2 dB of floating-point decoding at an average message quantization bitwidth of 3.1 bits. In addition, we show that the learned bitwidths also generalize to other code rates and channels.

==> tikz/h_matrices.tex <==
\begin{tikzpicture}

\node[left] at (0, 1.5in)   (i1) {\LARGE $i = 1$};
\node[left] at (0, -.5in)   (i5) {\LARGE $i = 6$};
\node[left] at (0, -2.5in)   (i10) {\LARGE $i = 10$};



\pgfplotsset{colormap/jet}

\begin{axis}[%
at={(0,0)},
axis equal,
scale only axis,
axis x line=none,
axis y line=none,
xmin=-1,
xmax=308,
y dir=reverse,
ymin=-1,
ymax=176,
title=\Huge $q$,
title style={at={(0.5,0.8)},anchor=south},
]
\addplot [scatter,only marks, mark=*, mark size=1pt,
  point meta=explicit, point meta min=0, point meta max=5]
  table[x=y,y=x,meta=color,col sep=comma]{tikz/q_i0.csv};
% draw borders
\foreach \x in {0,...,14}
{
\edef\temp{\noexpand\draw [black] (axis cs:\x*22-.5,-0.5) -- (axis cs:\x*22-.5,176.5);}
    \temp
}
\foreach \y in {0,...,8}
{
\edef\temp{\noexpand\draw [black] (axis cs:-0.5,\y*22-0.5) -- (axis cs:308.5,\y*22-0.5);}
    \temp
}
\end{axis}


\begin{axis}[%
at={(3.5in,0)},
axis equal,
scale only axis,
axis x line=none,
axis y line=none,
xmin=-1,
xmax=308,
y dir=reverse,
ymin=-1,
ymax=176,
title style={at={(0.5,0.8)},anchor=south},
title=\Huge $r$,
]
\addplot [scatter,only marks, mark=*, mark size=1pt,
  point meta=explicit, point meta min=0, point meta max=5]
  table[x=y,y=x,meta=color,col sep=comma]{tikz/r_i0.csv};
% draw borders
\foreach \x in {0,...,14}
{
\edef\temp{\noexpand\draw [black] (axis cs:\x*22-.5,-0.5) -- (axis cs:\x*22-.5,176.5);}
    \temp
}
\foreach \y in {0,...,8}
{
\edef\temp{\noexpand\draw [black] (axis cs:-0.5,\y*22-0.5) -- (axis cs:308.5,\y*22-0.5);}
    \temp
}
\end{axis}

\begin{axis}[%
at={(0,-2in)},
axis equal,
scale only axis,
axis x line=none,
axis y line=none,
xmin=-1,
xmax=308,
y dir=reverse,
ymin=-1,
ymax=176,
]
\addplot [scatter,only marks, mark=*, mark size=1pt,
  point meta=explicit, point meta min=0, point meta max=5]
  table[x=y,y=x,meta=color,col sep=comma]{tikz/q_i5.csv};
% draw borders
\foreach \x in {0,...,14}
{
\edef\temp{\noexpand\draw [black] (axis cs:\x*22-.5,-0.5) -- (axis cs:\x*22-.5,176.5);}
    \temp
}
\foreach \y in {0,...,8}
{
\edef\temp{\noexpand\draw [black] (axis cs:-0.5,\y*22-0.5) -- (axis cs:308.5,\y*22-0.5);}
    \temp
}
\end{axis}


\begin{axis}[%
at={(3.5in,-2in)},
axis equal,
scale only axis,
axis x line=none,
axis y line=none,
xmin=-1,
xmax=308,
y dir=reverse,
ymin=-1,
ymax=176,
colorbar,
colorbar style={
    height=5.7in,
    at={(1.02,0.48)},
    anchor=west,
}
]
\addplot [scatter,only marks, mark=*, mark size=1pt,
  point meta=explicit, point meta min=0, point meta max=5]
  table[x=y,y=x,meta=color,col sep=comma]{tikz/r_i5.csv};
% draw borders
\foreach \x in {0,...,14}
{
\edef\temp{\noexpand\draw [black] (axis cs:\x*22-.5,-0.5) -- (axis cs:\x*22-.5,176.5);}
    \temp
}
\foreach \y in {0,...,8}
{
\edef\temp{\noexpand\draw [black] (axis cs:-0.5,\y*22-0.5) -- (axis cs:308.5,\y*22-0.5);}
    \temp
}
\end{axis}

\begin{axis}[%
at={(0,-4in)},
axis equal,
scale only axis,
axis x line=none,
axis y line=none,
xmin=-1,
xmax=308,
y dir=reverse,
ymin=-1,
ymax=176,
]
\addplot [scatter,only marks, mark=*, mark size=1pt,
  point meta=explicit, point meta min=0, point meta max=5]
  table[x=y,y=x,meta=color,col sep=comma]{tikz/q_i9.csv};
% draw borders
\foreach \x in {0,...,14}
{
\edef\temp{\noexpand\draw [black] (axis cs:\x*22-.5,-0.5) -- (axis cs:\x*22-.5,176.5);}
    \temp
}
\foreach \y in {0,...,8}
{
\edef\temp{\noexpand\draw [black] (axis cs:-0.5,\y*22-0.5) -- (axis cs:308.5,\y*22-0.5);}
    \temp
}
\end{axis}


\begin{axis}[%
at={(3.5in,-4in)},
axis equal,
scale only axis,
axis x line=none,
axis y line=none,
xmin=-1,
xmax=308,
y dir=reverse,
ymin=-1,
ymax=176,
]
\addplot [scatter,only marks, mark=*, mark size=1pt,
  point meta=explicit, point meta min=0, point meta max=5]
  table[x=y,y=x,meta=color,col sep=comma]{tikz/r_i9.csv};
% draw borders
\foreach \x in {0,...,14}
{
\edef\temp{\noexpand\draw [black] (axis cs:\x*22-.5,-0.5) -- (axis cs:\x*22-.5,176.5);}
    \temp
}
\foreach \y in {0,...,8}
{
\edef\temp{\noexpand\draw [black] (axis cs:-0.5,\y*22-0.5) -- (axis cs:308.5,\y*22-0.5);}
    \temp
}
\end{axis}


\end{tikzpicture}%

==> tikz/loss.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.6\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=north east,   
legend cell align={left},
legend style={fill,fill opacity=0, text opacity=1,draw=none},
xlabel={Epoch},
ylabel={Loss $\mathcal{L}$},
legend image post style={mark indices={}},% <- added	
mark size=1.5pt,
xmin=0,
xmax=3000,
ymin=0.58,
ymax=.7,
]


% 2.5 dB, lambda_c = 0.15

\addplot[color=mittelblau,line width = 1pt, solid,mark size=2.5pt,mark=x,mark repeat=10, mark options={solid}]
table[col sep=comma]{
0, 6.977e-01
50, 6.997e-01
100, 6.872e-01
150, 6.786e-01
200, 6.701e-01
250, 6.641e-01
300, 6.588e-01
350, 6.532e-01
400, 6.510e-01
450, 6.457e-01
500, 6.448e-01
550, 6.402e-01
600, 6.396e-01
650, 6.367e-01
700, 6.345e-01
750, 6.302e-01
800, 6.291e-01
850, 6.272e-01
900, 6.288e-01
950, 6.250e-01
1000, 6.233e-01
1050, 6.231e-01
1100, 6.224e-01
1150, 6.206e-01
1200, 6.200e-01
1250, 6.172e-01
1300, 6.157e-01
1350, 6.163e-01
1400, 6.149e-01
1450, 6.126e-01
1500, 6.119e-01
1550, 6.111e-01
1600, 6.104e-01
1650, 6.097e-01
1700, 6.104e-01
1750, 6.084e-01
1800, 6.085e-01
1850, 6.075e-01
1900, 6.041e-01
1950, 6.042e-01
2000, 6.042e-01
2050, 6.024e-01
2100, 6.026e-01
2150, 6.018e-01
2200, 6.018e-01
2250, 6.015e-01
2300, 6.000e-01
2350, 6.000e-01
2400, 5.973e-01
2450, 5.978e-01
2500, 5.994e-01
2550, 5.973e-01
2600, 5.970e-01
2650, 5.966e-01
2700, 5.962e-01
2750, 5.956e-01
2800, 5.947e-01
2850, 5.944e-01
2900, 5.931e-01
2950, 5.922e-01
3000, 5.923e-01
};
\label{plot:bgws}
\addlegendentry{\footnotesize No weight sharing (WS)};



\addplot[color=red,line width = 1pt, solid,mark size=2.5pt,mark=diamond,mark repeat=10, mark options={solid}]
table[col sep=comma]{
0, 7.056e-01
50, 6.957e-01
100, 6.780e-01
150, 6.651e-01
200, 6.560e-01
250, 6.497e-01
300, 6.448e-01
350, 6.398e-01
400, 6.367e-01
450, 6.336e-01
500, 6.293e-01
550, 6.282e-01
600, 6.256e-01
650, 6.242e-01
700, 6.227e-01
750, 6.201e-01
800, 6.194e-01
850, 6.177e-01
900, 6.161e-01
950, 6.157e-01
1000, 6.115e-01
1050, 6.120e-01
1100, 6.120e-01
1150, 6.088e-01
1200, 6.075e-01
1250, 6.073e-01
1300, 6.091e-01
1350, 6.044e-01
1400, 6.042e-01
1450, 6.040e-01
1500, 6.035e-01
1550, 6.031e-01
1600, 6.025e-01
1650, 6.023e-01
1700, 6.007e-01
1750, 6.011e-01
1800, 6.009e-01
1850, 5.985e-01
1900, 5.978e-01
1950, 5.989e-01
2000, 5.970e-01
2050, 5.954e-01
2100, 5.961e-01
2150, 5.954e-01
2200, 5.936e-01
2250, 5.948e-01
2300, 5.939e-01
2350, 5.943e-01
2400, 5.926e-01
2450, 5.914e-01
2500, 5.928e-01
2550, 5.907e-01
2600, 5.890e-01
2650, 5.907e-01
2700, 5.906e-01
2750, 5.879e-01
2800, 5.895e-01
2850, 5.887e-01
2900, 5.875e-01
2950, 5.885e-01
3000, 5.877e-01
};
\label{plot:bgws}
\addlegendentry{\footnotesize Base graph weight sharing (BG-WS)};


\addplot[color=apfelgruen,line width = 1pt, solid,mark=o,mark repeat=10,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0, 7.086e-01
50, 6.938e-01
100, 6.755e-01
150, 6.612e-01
200, 6.548e-01
250, 6.508e-01
300, 6.465e-01
350, 6.443e-01
400, 6.435e-01
450, 6.409e-01
500, 6.388e-01
550, 6.408e-01
600, 6.389e-01
650, 6.370e-01
700, 6.361e-01
750, 6.387e-01
800, 6.369e-01
850, 6.362e-01
900, 6.370e-01
950, 6.359e-01
1000, 6.345e-01
1050, 6.345e-01
1100, 6.335e-01
1150, 6.318e-01
1200, 6.343e-01
1250, 6.329e-01
1300, 6.333e-01
1350, 6.348e-01
1400, 6.342e-01
1450, 6.323e-01
1500, 6.327e-01
1550, 6.313e-01
1600, 6.324e-01
1650, 6.314e-01
1700, 6.297e-01
1750, 6.307e-01
1800, 6.312e-01
1850, 6.309e-01
1900, 6.319e-01
1950, 6.301e-01
2000, 6.307e-01
2050, 6.298e-01
2100, 6.284e-01
2150, 6.293e-01
2200, 6.300e-01
2250, 6.279e-01
2300, 6.280e-01
2350, 6.295e-01
2400, 6.271e-01
2450, 6.288e-01
2500, 6.279e-01
2550, 6.286e-01
2600, 6.265e-01
2650, 6.268e-01
2700, 6.279e-01
2750, 6.281e-01
2800, 6.276e-01
2850, 6.261e-01
2900, 6.273e-01
2950, 6.283e-01
3000, 6.271e-01
};
\label{plot:layerws}
\addlegendentry{\footnotesize Check node weight sharing (CN-WS)};



\end{axis}

\end{tikzpicture}

==> tikz/quantization_curves.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
        height=\linewidth,
        xmajorgrids,
        xminorgrids=true,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
		xmin=-8,
		xmax=8,
		ymin=-8,
		ymax=8,
        ymode=normal,
        legend style={legend cell align=left,align=left,fill opacity=0, text opacity=1, draw=none,at={(0.28,0.8)}},
        legend pos=north west,
        ylabel={$y$},
        xlabel={$x$},
    ]

\addplot+ [rot,line width=1pt , mark options={opacity=0.0,fill=rot, solid}] 
table[x=x,y=y ,col sep=comma]{./tikz/quantizer/quantizer_with_bitwidth_2.txt};
\addlegendentry{2-bit };

\addplot+ [mittelblau,line width=1pt , mark options={opacity=0.0,fill=rot, solid}] 
table[x=x,y=y ,col sep=comma]{./tikz/quantizer/quantizer_with_bitwidth_3.txt};
\addlegendentry{3-bit };

\addplot+ [apfelgruen,line width=1pt , mark options={opacity=0.0,fill=rot, solid}] 
table[x=x,y=y ,col sep=comma]{./tikz/quantizer/quantizer_with_bitwidth_4.txt};
\addlegendentry{4-bit };
\end{axis}


\end{tikzpicture}

==> tikz/results_1_4.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BER / BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=1e-5,
ymax=1,
]

\addplot[color=magenta,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.998e-01
0.50, 9.939e-01
1.00, 9.575e-01
1.50, 8.232e-01
2.00, 5.386e-01
2.50, 2.261e-01
3.00, 4.997e-02
3.50, 6.274e-03
4.00, 4.854e-04
};
\label{plot:3bit_1_4_bler}

\addplot[color=apfelgruen,line width = 1pt, solid,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.976e-01
0.50, 9.824e-01
1.00, 8.948e-01
1.50, 6.646e-01
2.00, 3.425e-01
2.50, 9.814e-02
3.00, 1.660e-02
3.50, 1.532e-03
4.00, 6.286e-05
};
\label{plot:surr_1_4_bler}

\addplot[color=mittelblau,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.990e-01
0.50, 9.883e-01
1.00, 9.072e-01
1.50, 6.934e-01
2.00, 3.936e-01
2.50, 1.179e-01
3.00, 2.262e-02
3.50, 1.726e-03
4.00, 1.023e-04
};
\label{plot:conv_1_4_bler}

\addplot[color=black,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.829e-01
0.50, 9.336e-01
1.00, 7.725e-01
1.50, 4.788e-01
2.00, 2.034e-01
2.50, 5.306e-02
3.00, 7.229e-03
3.50, 5.651e-04
4.00, 3.247e-05
};
\label{plot:float_1_4_bler}


\addplot[color=magenta,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.492e-01
0.50, 3.174e-01
1.00, 2.593e-01
1.50, 1.719e-01
2.00, 8.070e-02
2.50, 2.404e-02
3.00, 3.372e-03
3.50, 3.566e-04
4.00, 1.957e-05
};
\label{plot:3bit_1_4_ber}

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.069e-01
0.50, 2.583e-01
1.00, 1.858e-01
1.50, 9.690e-02
2.00, 3.519e-02
2.50, 6.904e-03
3.00, 8.513e-04
3.50, 5.683e-05
4.00, 2.242e-06
};
\label{plot:surr_1_4_ber}

\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.205e-01
0.50, 2.800e-01
1.00, 2.077e-01
1.50, 1.110e-01
2.00, 4.286e-02
2.50, 8.695e-03
3.00, 1.158e-03
3.50, 7.185e-05
4.00, 2.422e-06
};
\label{plot:conv_1_4_ber}

\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.750e-01
0.50, 2.148e-01
1.00, 1.343e-01
1.50, 5.695e-02
2.00, 1.780e-02
2.50, 3.480e-03
3.00, 3.791e-04
3.50, 2.108e-05
4.00, 9.459e-07
};
\label{plot:float_1_4_ber}

\coordinate (legend) at (axis description cs:0.02,.02);

\end{axis}

\matrix [
fill=white,
fill opacity=0,
text opacity=1,
matrix of nodes,
align =left,
row sep = -1,
column sep = -5,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 3/.style={anchor=base west},
] at (legend) {
	BLER & BER  &  \\
	\ref{plot:3bit_1_4_bler} & \ref{plot:3bit_1_4_ber} & 3-bit uniform \\ 
	\ref{plot:surr_1_4_bler} & \ref{plot:surr_1_4_ber} & trained surrogate, 3.6 bits \\ 
	\ref{plot:conv_1_4_bler} & \ref{plot:conv_1_4_ber} & trained converted, 3.6 bits \\ 
	\ref{plot:float_1_4_bler} & \ref{plot:float_1_4_ber} & float \\ 
};


\end{tikzpicture}

==> tikz/results_2_3.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BER / BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=0,
xmax=4.5,
ymin=3e-5,
ymax=1,
]

\addplot[color=magenta,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.998e-01
0.50, 9.939e-01
1.00, 9.673e-01
1.50, 8.965e-01
2.00, 7.292e-01
2.50, 4.556e-01
3.00, 2.151e-01
3.50, 6.506e-02
4.00, 1.440e-02
4.50, 2.081e-03
};
\label{plot:4bit_2_3_bler}

\addplot[color=apfelgruen,line width = 1pt, solid,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.995e-01
0.50, 9.949e-01
1.00, 9.714e-01
1.50, 8.943e-01
2.00, 7.114e-01
2.50, 4.590e-01
3.00, 2.061e-01
3.50, 7.178e-02
4.00, 1.270e-02
4.50, 1.702e-03
};
\label{plot:conv_2_3_bler}

\addplot[color=mittelblau,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.990e-01
0.50, 9.956e-01
1.00, 9.805e-01
1.50, 9.316e-01
2.00, 7.725e-01
2.50, 5.161e-01
3.00, 2.437e-01
3.50, 7.397e-02
4.00, 1.703e-02
4.50, 2.270e-03
};
\label{plot:conv_g_2_3_bler}


\addplot[color=black,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.976e-01
0.50, 9.917e-01
1.00, 9.575e-01
1.50, 8.723e-01
2.00, 6.768e-01
2.50, 4.089e-01
3.00, 1.929e-01
3.50, 5.501e-02
4.00, 1.116e-02
4.50, 1.332e-03
};
\label{plot:float_2_3_bler}


\addplot[color=magenta,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.381e-01
0.50, 2.164e-01
1.00, 1.822e-01
1.50, 1.426e-01
2.00, 9.142e-02
2.50, 4.334e-02
3.00, 1.698e-02
3.50, 3.866e-03
4.00, 6.157e-04
4.50, 6.580e-05
};
\label{plot:4bit_2_3_ber}

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.311e-01
0.50, 2.086e-01
1.00, 1.814e-01
1.50, 1.377e-01
2.00, 8.786e-02
2.50, 4.403e-02
3.00, 1.498e-02
3.50, 3.967e-03
4.00, 5.290e-04
4.50, 5.281e-05
};
\label{plot:conv_2_3_ber}


\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.390e-01
0.50, 2.173e-01
1.00, 1.885e-01
1.50, 1.471e-01
2.00, 9.972e-02
2.50, 4.839e-02
3.00, 1.783e-02
3.50, 3.941e-03
4.00, 6.677e-04
4.50, 7.309e-05
};
\label{plot:conv_g_2_3_ber}


\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.263e-01
0.50, 2.032e-01
1.00, 1.711e-01
1.50, 1.289e-01
2.00, 8.008e-02
2.50, 3.745e-02
3.00, 1.416e-02
3.50, 2.842e-03
4.00, 4.873e-04
4.50, 4.747e-05
};
\label{plot:float_2_3_ber}


\coordinate (legend) at (axis description cs:0.02,.02);

\end{axis}

\matrix [
fill=white,
fill opacity=0,
text opacity=1,
matrix of nodes,
align =left,
row sep = -1,
column sep = -5,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 3/.style={anchor=base west},
] at (legend) {
	BLER & BER  &  \\
	\ref{plot:4bit_2_3_bler} & \ref{plot:4bit_2_3_ber} & 4-bit uniform \\ 
	\ref{plot:conv_2_3_bler} & \ref{plot:conv_2_3_ber} & converted, trained @ $R'=2/3$ \\ 
	\ref{plot:conv_g_2_3_bler} & \ref{plot:conv_g_2_3_ber} & converted, generalized from $R=1/4$ \\ 
    \ref{plot:float_2_3_bler} & \ref{plot:float_2_3_ber} & float \\ 
};

\end{tikzpicture}

==> tikz/results_er.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BER/BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4.5,
ymin=7e-5,
ymax=1,
]

\addplot[color=red,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.995e-01
0.50, 9.958e-01
1.00, 9.626e-01
1.50, 8.921e-01
2.00, 6.702e-01
2.50, 3.887e-01
3.00, 1.328e-01
3.50, 2.798e-02
4.00, 3.537e-03
4.50, 2.476e-04
};
\label{plot:ms4bit}
\addlegendentry{\footnotesize MS, 3-bit uniform};

\addplot[color=mittelblau,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.993e-01
0.50, 9.958e-01
1.00, 9.629e-01
1.50, 8.540e-01
2.00, 6.060e-01
2.50, 3.086e-01
3.00, 9.888e-02
3.50, 1.709e-02
};
\label{plot:ms4bitsurr}
\addlegendentry{\footnotesize MS, trained surrogate BG-WS};

\addplot[color=apfelgruen,line width = 1pt, solid,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.980e-01
0.50, 9.907e-01
1.00, 9.387e-01
1.50, 8.184e-01
2.00, 5.430e-01
2.50, 2.676e-01
3.00, 9.253e-02
3.50, 1.562e-02
};
\label{plot:conv}
\addlegendentry{\footnotesize MS, trained converted BG-WS};

\addplot[color=black,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.956e-01
0.50, 9.775e-01
1.00, 9.104e-01
1.50, 7.356e-01
2.00, 4.795e-01
2.50, 2.078e-01
3.00, 6.047e-02
3.50, 1.099e-02
4.00, 1.266e-03
4.50, 7.994e-05
};
\label{plot:f}
\addlegendentry{\footnotesize MS, float};



\addplot[color=red,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.907e-01
0.50, 2.719e-01
1.00, 2.370e-01
1.50, 1.885e-01
2.00, 1.157e-01
2.50, 5.208e-02
3.00, 1.398e-02
3.50, 2.474e-03
4.00, 2.372e-04
4.50, 1.445e-05
};
\label{plot:ms4bit}
\addlegendentry{\footnotesize MS, 3-bit uniform};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.909e-01
0.50, 2.681e-01
1.00, 2.317e-01
1.50, 1.705e-01
2.00, 9.320e-02
2.50, 3.761e-02
3.00, 9.066e-03
3.50, 1.377e-03
};
\label{plot:ms4bitsurr}
\addlegendentry{\footnotesize MS, trained surrogate BG-WS};

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.819e-01
0.50, 2.594e-01
1.00, 2.147e-01
1.50, 1.516e-01
2.00, 8.216e-02
2.50, 3.213e-02
3.00, 9.028e-03
3.50, 1.227e-03
};
\label{plot:conv}
\addlegendentry{\footnotesize MS, trained converted BG-WS};

\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.644e-01
0.50, 2.348e-01
1.00, 1.890e-01
1.50, 1.290e-01
2.00, 6.558e-02
2.50, 2.195e-02
3.00, 5.441e-03
3.50, 7.668e-04
4.00, 7.589e-05
4.50, 4.357e-06
};
\label{plot:f}
\addlegendentry{\footnotesize MS, float};


\end{axis}

\end{tikzpicture}

==> tikz/results_rayleigh.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BER / BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=2,
xmax=7,
ymin=3e-4,
ymax=1,
]

\addplot[color=magenta,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 1.000e+00
1.00, 9.998e-01
1.50, 9.998e-01
2.00, 9.985e-01
2.50, 9.902e-01
3.00, 9.680e-01
3.50, 9.111e-01
4.00, 7.925e-01
4.50, 6.199e-01
5.00, 4.243e-01
5.50, 2.432e-01
6.00, 1.201e-01
6.50, 4.744e-02
7.00, 1.703e-02
};
\label{plot:r3bit_bler}

\addplot[color=apfelgruen,line width = 1pt, solid,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 1.000e+00
1.00, 1.000e+00
1.50, 9.995e-01
2.00, 9.971e-01
2.50, 9.902e-01
3.00, 9.629e-01
3.50, 8.857e-01
4.00, 7.515e-01
4.50, 5.596e-01
5.00, 3.398e-01
5.50, 1.719e-01
6.00, 8.496e-02
6.50, 2.959e-02
7.00, 8.963e-03
};
\label{plot:rconv_bler}

\addplot[color=mittelblau,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 1.000e+00
1.00, 1.000e+00
1.50, 1.000e+00
2.00, 9.990e-01
2.50, 9.917e-01
3.00, 9.580e-01
3.50, 8.884e-01
4.00, 7.651e-01
4.50, 5.710e-01
5.00, 3.481e-01
5.50, 1.865e-01
6.00, 7.031e-02
6.50, 2.791e-02
7.00, 9.417e-03
};
\label{plot:rconv_g_bler}


\addplot[color=black,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 1.000e+00
1.00, 1.000e+00
1.50, 9.973e-01
2.00, 9.875e-01
2.50, 9.685e-01
3.00, 9.121e-01
3.50, 8.013e-01
4.00, 6.152e-01
4.50, 4.141e-01
5.00, 2.373e-01
5.50, 1.082e-01
6.00, 4.305e-02
6.50, 1.367e-02
7.00, 3.495e-03
};
\label{plot:rfloat_bler}

\addplot[color=magenta,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.229e-01
0.50, 3.155e-01
1.00, 3.051e-01
1.50, 2.944e-01
2.00, 2.830e-01
2.50, 2.638e-01
3.00, 2.366e-01
3.50, 2.019e-01
4.00, 1.526e-01
4.50, 1.025e-01
5.00, 5.791e-02
5.50, 2.855e-02
6.00, 1.235e-02
6.50, 4.507e-03
7.00, 1.406e-03
};
\label{plot:r3bit_ber}

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.981e-01
0.50, 2.857e-01
1.00, 2.701e-01
1.50, 2.545e-01
2.00, 2.409e-01
2.50, 2.186e-01
3.00, 1.908e-01
3.50, 1.548e-01
4.00, 1.136e-01
4.50, 7.306e-02
5.00, 3.664e-02
5.50, 1.456e-02
6.00, 6.268e-03
6.50, 2.082e-03
7.00, 4.875e-04
};
\label{plot:rconv_ber}

\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.969e-01
0.50, 2.830e-01
1.00, 2.674e-01
1.50, 2.541e-01
2.00, 2.370e-01
2.50, 2.151e-01
3.00, 1.884e-01
3.50, 1.539e-01
4.00, 1.134e-01
4.50, 7.191e-02
5.00, 3.815e-02
5.50, 1.744e-02
6.00, 5.456e-03
6.50, 2.036e-03
7.00, 5.409e-04
};
\label{plot:rconv_g_ber}

\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.090e-01
0.50, 2.982e-01
1.00, 2.872e-01
1.50, 2.717e-01
2.00, 2.522e-01
2.50, 2.224e-01
3.00, 1.834e-01
3.50, 1.384e-01
4.00, 9.180e-02
4.50, 5.276e-02
5.00, 2.531e-02
5.50, 1.015e-02
6.00, 3.563e-03
6.50, 1.002e-03
7.00, 2.350e-04
};
\label{plot:rfloat_ber}

\coordinate (legend) at (axis description cs:0.02,.02);

\end{axis}

\matrix [
fill=white,
fill opacity=0,
text opacity=1,
matrix of nodes,
align =left,
row sep = -1,
column sep = -5,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 3/.style={anchor=base west},
] at (legend) {
	BLER & BER  &  \\
	\ref{plot:r3bit_bler} & \ref{plot:r3bit_ber} & 3-bit uniform \\ 
	\ref{plot:rconv_bler} & \ref{plot:rconv_ber} & converted, trained @ 5 dB Rayleigh \\ 
	\ref{plot:rconv_g_bler} & \ref{plot:rconv_g_ber} & converted, generalized from AWGN \\ 
    \ref{plot:rfloat_bler} & \ref{plot:rfloat_ber} & float \\ 
};

\end{tikzpicture}

==> tikz/results_ws_er.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BER / BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4.5,
ymin=7e-5,
ymax=1,
]

\addplot[color=magenta,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.993e-01
0.50, 9.973e-01
1.00, 9.719e-01
1.50, 8.860e-01
2.00, 6.741e-01
2.50, 3.811e-01
3.00, 1.438e-01
3.50, 3.278e-02
4.00, 4.344e-03
4.50, 3.888e-04
};
\label{plot:3bit_bler}

\addplot[color=mittelblau,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.998e-01
0.50, 9.976e-01
1.00, 9.751e-01
1.50, 8.831e-01
2.00, 6.692e-01
2.50, 3.474e-01
3.00, 1.128e-01
3.50, 2.409e-02
4.00, 2.574e-03
4.50, 1.990e-04
};
\label{plot:nows_surr_bler}

\addplot[color=rot,line width = 1pt, solid,mark=diamond,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 9.973e-01
1.00, 9.814e-01
1.50, 9.026e-01
2.00, 6.870e-01
2.50, 3.743e-01
3.00, 1.316e-01
3.50, 2.694e-02
4.00, 2.707e-03
4.50, 1.838e-04
};
\label{plot:bg_surr_bler}

\addplot[color=apfelgruen,line width = 1pt, solid,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.998e-01
0.50, 9.983e-01
1.00, 9.795e-01
1.50, 9.070e-01
2.00, 6.990e-01
2.50, 3.716e-01
3.00, 1.260e-01
3.50, 2.417e-02
4.00, 2.906e-03
4.50, 1.855e-04
};
\label{plot:cn_surr_bler}

\addplot[color=black,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.956e-01
0.50, 9.775e-01
1.00, 9.104e-01
1.50, 7.356e-01
2.00, 4.795e-01
2.50, 2.078e-01
3.00, 6.047e-02
3.50, 1.099e-02
4.00, 1.266e-03
4.50, 7.994e-05
};
\label{plot:float_bler}


\addplot[color=magenta,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.007e-01
0.50, 2.824e-01
1.00, 2.480e-01
1.50, 1.950e-01
2.00, 1.223e-01
2.50, 5.533e-02
3.00, 1.609e-02
3.50, 3.211e-03
4.00, 3.041e-04
4.50, 2.434e-05
};
\label{plot:3bit_ber}


\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.968e-01
0.50, 2.764e-01
1.00, 2.425e-01
1.50, 1.842e-01
2.00, 1.114e-01
2.50, 4.398e-02
3.00, 1.128e-02
3.50, 1.740e-03
4.00, 1.805e-04
4.50, 1.128e-05
};
\label{plot:nows_surr_ber}


\addplot[color=rot,line width = 1pt, dashed,mark=diamnond,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.978e-01
0.50, 2.761e-01
1.00, 2.460e-01
1.50, 1.934e-01
2.00, 1.145e-01
2.50, 4.824e-02
3.00, 1.332e-02
3.50, 2.089e-03
4.00, 1.759e-04
4.50, 8.596e-06
};
\label{plot:bg_surr_ber}


\addplot[color=apfelgruen,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.992e-01
0.50, 2.810e-01
1.00, 2.492e-01
1.50, 1.952e-01
2.00, 1.197e-01
2.50, 4.860e-02
3.00, 1.369e-02
3.50, 2.089e-03
4.00, 1.890e-04
4.50, 9.636e-06
};
\label{plot:cn_surr_ber}


\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.644e-01
0.50, 2.348e-01
1.00, 1.890e-01
1.50, 1.290e-01
2.00, 6.558e-02
2.50, 2.195e-02
3.00, 5.441e-03
3.50, 7.668e-04
4.00, 7.589e-05
4.50, 4.357e-06
};
\label{plot:float_ber}

\coordinate (legend) at (axis description cs:0.02,.02);

\end{axis}

\matrix [
fill=white,
fill opacity=0,
text opacity=1,
matrix of nodes,
align =left,
row sep = -1,
column sep = -5,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 3/.style={anchor=base west},
] at (legend) {
	BLER & BER  &  \\
	\ref{plot:3bit_bler} & \ref{plot:3bit_ber} & 3-bit uniform \\ 
	\ref{plot:nows_surr_bler} & \ref{plot:nows_surr_ber} & trained surrogate, no WS \\ 
	\ref{plot:bg_surr_bler} & \ref{plot:bg_surr_ber} & trained surrogate, BG-WS \\ 
	\ref{plot:cn_surr_bler} & \ref{plot:cn_surr_ber} & trained surrogate, CN-WS \\ 
	\ref{plot:float_bler} & \ref{plot:float_ber} & float \\ 
};


\end{tikzpicture}

==> tikz/results_ws_er_conv.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BER / BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=7e-5,
ymax=1,
]

\addplot[color=magenta,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.993e-01
0.50, 9.973e-01
1.00, 9.719e-01
1.50, 8.860e-01
2.00, 6.741e-01
2.50, 3.811e-01
3.00, 1.438e-01
3.50, 3.278e-02
4.00, 4.344e-03
};
\label{plot:3bit_bler}

\addplot[color=mittelblau,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.988e-01
0.50, 9.890e-01
1.00, 9.429e-01
1.50, 7.966e-01
2.00, 5.479e-01
2.50, 2.886e-01
3.00, 9.717e-02
3.50, 2.181e-02
4.00, 5.837e-03
};
\label{plot:nows_conv_bler}

\addplot[color=rot,line width = 1pt, solid,mark=diamond,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.993e-01
0.50, 9.915e-01
1.00, 9.448e-01
1.50, 8.132e-01
2.00, 5.627e-01
2.50, 2.817e-01
3.00, 9.229e-02
3.50, 2.376e-02
4.00, 5.815e-03
};
\label{plot:bg_conv_bler}

\addplot[color=apfelgruen,line width = 1pt, solid,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.993e-01
0.50, 9.941e-01
1.00, 9.539e-01
1.50, 8.181e-01
2.00, 5.725e-01
2.50, 2.842e-01
3.00, 9.058e-02
3.50, 2.140e-02
4.00, 3.277e-03
};
\label{plot:cn_conv_bler}

\addplot[color=black,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.956e-01
0.50, 9.775e-01
1.00, 9.104e-01
1.50, 7.356e-01
2.00, 4.795e-01
2.50, 2.078e-01
3.00, 6.047e-02
3.50, 1.099e-02
4.00, 1.266e-03
};
\label{plot:float_bler}



\addplot[color=magenta,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.007e-01
0.50, 2.824e-01
1.00, 2.480e-01
1.50, 1.950e-01
2.00, 1.223e-01
2.50, 5.533e-02
3.00, 1.609e-02
3.50, 3.211e-03
4.00, 3.041e-04
};
\label{plot:3bit_ber}



\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.439e-01
0.50, 2.209e-01
1.00, 1.843e-01
1.50, 1.282e-01
2.00, 6.807e-02
2.50, 2.846e-02
3.00, 6.819e-03
3.50, 9.624e-04
4.00, 1.686e-04
};
\label{plot:nows_conv_ber}


\addplot[color=rot,line width = 1pt, dashed,mark=diamond,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.401e-01
0.50, 2.160e-01
1.00, 1.794e-01
1.50, 1.255e-01
2.00, 6.955e-02
2.50, 2.628e-02
3.00, 6.938e-03
3.50, 9.655e-04
4.00, 1.572e-04
};
\label{plot:bg_conv_ber};

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.578e-01
0.50, 2.322e-01
1.00, 1.923e-01
1.50, 1.368e-01
2.00, 7.491e-02
2.50, 2.957e-02
3.00, 7.315e-03
3.50, 1.305e-03
4.00, 1.548e-04
};
\label{plot:cn_conv_ber}

\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.644e-01
0.50, 2.348e-01
1.00, 1.890e-01
1.50, 1.290e-01
2.00, 6.558e-02
2.50, 2.195e-02
3.00, 5.441e-03
3.50, 7.668e-04
4.00, 7.589e-05
};
\label{plot:float_ber}


\coordinate (legend) at (axis description cs:0.02,.02);

\end{axis}

\matrix [
fill=white,
fill opacity=0,
text opacity=1,
matrix of nodes,
align =left,
row sep = -1,
column sep = -5,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 3/.style={anchor=base west},
] at (legend) {
	BLER & BER  &  \\
	\ref{plot:3bit_bler} & \ref{plot:3bit_ber} & 3-bit uniform \\ 
	\ref{plot:nows_conv_bler} & \ref{plot:nows_conv_ber} & trained converted, no WS \\ 
	\ref{plot:bg_conv_bler} & \ref{plot:bg_conv_ber} & trained converted, BG-WS \\ 
	\ref{plot:cn_conv_bler} & \ref{plot:cn_conv_ber} & trained converted, CN-WS \\ 
	\ref{plot:float_bler} & \ref{plot:float_ber} & float \\ 
};


\end{tikzpicture}

==> tikz/scatter_bg2_codeRates.tex <==
% By Daniel Kolb
\begin{tikzpicture}

  \pgfplotsset{
      scale only axis,
  }

  \begin{axis}[
  	xtick=\empty, ytick=\empty,
    width=.6\linewidth,
	height=.4\linewidth,
	axis equal image,
    %xlabel={$n_{\mathrm{b}}$},
    %ylabel={$m_{\mathrm{b}}$},
    xticklabel pos=right,
    xmin=-0.5, xmax=51.5,
    ymin=-0.5, ymax=41.5,
    legend columns=1,
	legend pos=north east,   
	legend cell align={left},
  ]
    \addplot[black,only marks, mark=*, mark size=1pt]
    coordinates{ % plot 1 data set
( 0 , 41 )
( 1 , 41 )
( 2 , 41 )
( 3 , 41 )
( 6 , 41 )
( 9 , 41 )
( 10 , 41 )
( 11 , 41 )
( 0 , 40 )
( 3 , 40 )
( 4 , 40 )
( 5 , 40 )
( 6 , 40 )
( 7 , 40 )
( 8 , 40 )
( 9 , 40 )
( 11 , 40 )
( 12 , 40 )
( 0 , 39 )
( 1 , 39 )
( 3 , 39 )
( 4 , 39 )
( 8 , 39 )
( 10 , 39 )
( 12 , 39 )
( 13 , 39 )
( 1 , 38 )
( 2 , 38 )
( 4 , 38 )
( 5 , 38 )
( 6 , 38 )
( 7 , 38 )
( 8 , 38 )
( 9 , 38 )
( 10 , 38 )
( 13 , 38 )
( 0 , 37 )
( 1 , 37 )
( 11 , 37 )
( 14 , 37 )
( 0 , 36 )
( 1 , 36 )
( 5 , 36 )
( 7 , 36 )
( 11 , 36 )
( 15 , 36 )
( 0 , 35 )
( 5 , 35 )
( 7 , 35 )
( 9 , 35 )
( 11 , 35 )
( 16 , 35 )
( 1 , 34 )
( 5 , 34 )
( 7 , 34 )
( 11 , 34 )
( 13 , 34 )
( 17 , 34 )
( 0 , 33 )
( 1 , 33 )
( 12 , 33 )
( 18 , 33 )
( 1 , 32 )
( 8 , 32 )
( 10 , 32 )
( 11 , 32 )
( 19 , 32 )
( 0 , 31 )
( 1 , 31 )
( 6 , 31 )
( 7 , 31 )
( 20 , 31 )
( 0 , 30 )
( 7 , 30 )
( 9 , 30 )
( 13 , 30 )
( 21 , 30 )
( 1 , 29 )
( 3 , 29 )
( 11 , 29 )
( 22 , 29 )
( 0 , 28 )
( 1 , 28 )
( 8 , 28 )
( 13 , 28 )
( 23 , 28 )
( 1 , 27 )
( 6 , 27 )
( 11 , 27 )
( 13 , 27 )
( 24 , 27 )
( 0 , 26 )
( 10 , 26 )
( 11 , 26 )
( 25 , 26 )
( 1 , 25 )
( 9 , 25 )
( 11 , 25 )
( 12 , 25 )
( 26 , 25 )
( 1 , 24 )
( 5 , 24 )
( 11 , 24 )
( 12 , 24 )
( 27 , 24 )
( 0 , 23 )
( 6 , 23 )
( 7 , 23 )
( 28 , 23 )
( 0 , 22 )
( 1 , 22 )
( 10 , 22 )
( 29 , 22 )
( 1 , 21 )
( 4 , 21 )
( 11 , 21 )
( 30 , 21 )
( 0 , 20 )
( 8 , 20 )
( 13 , 20 )
( 31 , 20 )
( 1 , 19 )
( 2 , 19 )
( 32 , 19 )
( 0 , 18 )
( 3 , 18 )
( 5 , 18 )
( 33 , 18 )
( 1 , 17 )
( 2 , 17 )
( 9 , 17 )
( 34 , 17 )
( 0 , 16 )
( 5 , 16 )
( 35 , 16 )
( 2 , 15 )
( 7 , 15 )
( 12 , 15 )
( 13 , 15 )
( 36 , 15 )
( 0 , 14 )
( 6 , 14 )
( 37 , 14 )
( 1 , 13 )
( 2 , 13 )
( 5 , 13 )
( 38 , 13 )
( 0 , 12 )
( 4 , 12 )
( 39 , 12 )
( 2 , 11 )
( 5 , 11 )
( 7 , 11 )
( 9 , 11 )
( 40 , 11 )
( 1 , 10 )
( 13 , 10 )
( 41 , 10 )
( 0 , 9 )
( 5 , 9 )
( 12 , 9 )
( 42 , 9 )
( 2 , 8 )
( 7 , 8 )
( 10 , 8 )
( 43 , 8 )
( 0 , 7 )
( 12 , 7 )
( 13 , 7 )
( 44 , 7 )
( 1 , 6 )
( 5 , 6 )
( 11 , 6 )
( 45 , 6 )
( 0 , 5 )
( 2 , 5 )
( 7 , 5 )
( 46 , 5 )
( 10 , 4 )
( 13 , 4 )
( 47 , 4 )
( 1 , 3 )
( 5 , 3 )
( 11 , 3 )
( 48 , 3 )
( 0 , 2 )
( 7 , 2 )
( 12 , 2 )
( 49 , 2 )
( 2 , 1 )
( 10 , 1 )
( 13 , 1 )
( 50 , 1 )
( 1 , 0 )
( 5 , 0 )
( 11 , 0 )
( 51 , 0 )
}; %\label{plot_one}

\addplot[white,only marks, mark=*]
    coordinates{ % plot 1 data set
    ( 35 , 5 )
	}; %\label{plot_one}
	
	
% Code rate 1/2
\addplot[
    color=darkgreen,line width = 0.5pt,dashed,
    %mark=square,
    ]
    coordinates {
    (-0.5, 29.5) 
    ( 0 , 29.5 )
( 1 , 29.5 )
( 2 , 29.5 )
( 3 , 29.5 )
( 4 , 29.5 )
( 5 , 29.5 )
( 6 , 29.5 )
( 7 , 29.5 )
( 8 , 29.5 )
( 9 , 29.5 )
( 10 , 29.5 )
( 11 , 29.5 )
( 12 , 29.5 )
( 13 , 29.5 )
( 14 , 29.5 )
( 15 , 29.5 )
( 16 , 29.5 )
( 17 , 29.5 )
( 18 , 29.5 )
( 19 , 29.5 )
( 20 , 29.5 )
( 21 , 29.5 )
( 21.5 , 29.5 )
( 21.5 , 30 )
( 21.5 , 31 )
( 21.5 , 32 )
( 21.5 , 33 )
( 21.5 , 34 )
( 21.5 , 35 )
( 21.5 , 36 )
( 21.5 , 37 )
( 21.5 , 38 )
( 21.5 , 39 )
( 21.5 , 40 )
( 21.5 , 41 )
( 21.5 , 41.5 )
}
node[rotate = 270,above, sloped, pos = 0.8] {$R_{\mathrm{c}} = 1/2$};
    
% Code rate 1/3
\addplot[
    color=orange,line width = 0.5pt,dashed,
    %mark=square,
    ]
    coordinates {
    (-0.5, 19.5)
    ( 0 , 19.5 )
( 1 , 19.5 )
( 2 , 19.5 )
( 3 , 19.5 )
( 4 , 19.5 )
( 5 , 19.5 )
( 6 , 19.5 )
( 7 , 19.5 )
( 8 , 19.5 )
( 9 , 19.5 )
( 10 , 19.5 )
( 11 , 19.5 )
( 12 , 19.5 )
( 13 , 19.5 )
( 14 , 19.5 )
( 15 , 19.5 )
( 16 , 19.5 )
( 17 , 19.5 )
( 18 , 19.5 )
( 19 , 19.5 )
( 20 , 19.5 )
( 21 , 19.5 )
( 22 , 19.5 )
( 23 , 19.5 )
( 24 , 19.5 )
( 25 , 19.5 )
( 26 , 19.5 )
( 27 , 19.5 )
( 28 , 19.5 )
( 29 , 19.5 )
( 30 , 19.5 )
( 31 , 19.5 )
( 31.5 , 19.5 )
( 31.5 , 19.5 )
( 31.5 , 20.5 )
( 31.5 , 21.5 )
( 31.5 , 22.5 )
( 31.5 , 23.5 )
( 31.5 , 24.5 )
( 31.5 , 25.5 )
( 31.5 , 26.5 )
( 31.5 , 27.5 )
( 31.5 , 28.5 )
( 31.5 , 29.5 )
( 31.5 , 30.5 )
( 31.5 , 31.5 )
( 31.5 , 32.5 )
( 31.5 , 33.5 )
( 31.5 , 34.5 )
( 31.5 , 35.5 )
( 31.5 , 36.5 )
( 31.5 , 37.5 )
( 31.5 , 38.5 )
( 31.5 , 39.5 )
( 31.5 , 40.5 )
( 31.5 , 41.5 )
}
node[rotate = 270,above, sloped, pos = 0.75] {$R_{\mathrm{c}} = 1/3$};
    
% Code rate 1/4
\addplot[
    color=rot,line width = 0.5pt,dashed,
    %mark=square,
    ]
    coordinates {
    (-0.5, 9.5)
    ( 0 , 9.5 )
( 1 , 9.5 )
( 2 , 9.5 )
( 3 , 9.5 )
( 4 , 9.5 )
( 5 , 9.5 )
( 6 , 9.5 )
( 7 , 9.5 )
( 8 , 9.5 )
( 9 , 9.5 )
( 10 , 9.5 )
( 11 , 9.5 )
( 12 , 9.5 )
( 13 , 9.5 )
( 14 , 9.5 )
( 15 , 9.5 )
( 16 , 9.5 )
( 17 , 9.5 )
( 18 , 9.5 )
( 19 , 9.5 )
( 20 , 9.5 )
( 21 , 9.5 )
( 22 , 9.5 )
( 23 , 9.5 )
( 24 , 9.5 )
( 25 , 9.5 )
( 26 , 9.5 )
( 27 , 9.5 )
( 28 , 9.5 )
( 29 , 9.5 )
( 30 , 9.5 )
( 31 , 9.5 )
( 32 , 9.5 )
( 33 , 9.5 )
( 34 , 9.5 )
( 35 , 9.5 )
( 36 , 9.5 )
( 37 , 9.5 )
( 38 , 9.5 )
( 39 , 9.5 )
( 40 , 9.5 )
( 41 , 9.5 )
( 41.5 , 9.5 )
( 41.5 , 9.5 )
( 41.5 , 10.5 )
( 41.5 , 11.5 )
( 41.5 , 12.5 )
( 41.5 , 13.5 )
( 41.5 , 14.5 )
( 41.5 , 15.5 )
( 41.5 , 16.5 )
( 41.5 , 17.5 )
( 41.5 , 18.5 )
( 41.5 , 19.5 )
( 41.5 , 20.5 )
( 41.5 , 21.5 )
( 41.5 , 22.5 )
( 41.5 , 23.5 )
( 41.5 , 24.5 )
( 41.5 , 25.5 )
( 41.5 , 26.5 )
( 41.5 , 27.5 )
( 41.5 , 28.5 )
( 41.5 , 29.5 )
( 41.5 , 30.5 )
( 41.5 , 31.5 )
( 41.5 , 32.5 )
( 41.5 , 33.5 )
( 41.5 , 34.5 )
( 41.5 , 35.5 )
( 41.5 , 36.5 )
( 41.5 , 37.5 )
( 41.5 , 38.5 )
( 41.5 , 39.5 )
( 41.5 , 41.5 )
}
node[rotate = 270,above, sloped, pos = 0.70] {$R_{\mathrm{c}} = 1/4$};
    
  \end{axis}

\end{tikzpicture}

==> tikz/surrogate_model_tikz.tex <==
\begin{tikzpicture}

\tikzstyle{dots}=[line width=1pt , line cap=round,dash pattern=on 0pt off 7pt,orange]

\tikzset{font={\fontfamily{ptm}\fontsize{12pt}{14}\selectfont}}

\tikzstyle{arrow} = [thick,->]

\tikzstyle{loosely dotted}=          [dash pattern=on \pgflinewidth off 8pt]

\tikzstyle{NN} =[rectangle, rounded corners,   align=flush center,minimum width=3cm,minimum height=1.7cm,text centered,
	draw=red, fill=red!0 , thick , label={[red]:NN}];
	
\tikzstyle{box} =[rectangle, rounded corners,   align=flush center,minimum width=1.7cm, minimum height=1.7cm,text centered,
	draw=black, fill=red!0 , thick];
	
\tikzstyle{boxText} =[rectangle,  align=flush center,minimum width=15.74776cm,
	minimum height=15.74776cm,text centered,
	draw=black!50, fill=red!0 , thick ];
	
\tikzstyle{plus} =[circle,draw=black, fill=white, inner sep=1,minimum size=30pt, font=\huge];
	
	
\tikzstyle{box1} =[rectangle, dashed,  align=flush center,minimum width=4.5cm, minimum height=5.0cm,text centered,
	draw=blue, fill=red!0 , thick , label={[black]:}];	
\node [box1, draw=mittelblau, minimum width=4.8cm, minimum height=3.5cm, label={below:\color{black}$Q(\cdot)$ }] at (2.7,2.75) {};

	\node [dspadder, minimum size=0.6cm] (Demapper) at (2,2) {};
	\node [dspsquare, minimum size=1.4cm, label=above:\footnotesize clipping] (conv_1) at (4,2) {};
	
	\draw ($ (conv_1.south west) + (0.5,0.5) $) -- ($ (conv_1.north east) + (-0.5,-0.5) $);
	
	\draw ($ (conv_1.south west) + (0.5,0.5) $) -- node[below]{\footnotesize $-L_{\mathrm{clip}}$} ($ (conv_1.south west) + (0.2,0.5) $);
	
	\draw ($ (conv_1.north east) + (-0.5,-0.5) $) -- node[above]{\footnotesize $L_{\mathrm{clip}}$}($ (conv_1.north east) + (-0.2,-0.5) $);
	
	\draw[->] ($ (conv_1.south) + (0.0,0.3) $) -- ($ (conv_1.north) + (+0.0,-0.3) $);
	
	\draw ($ (conv_1) + (-0.1,0.0) $) -- node[left]{\footnotesize$0$}($ (conv_1) + (+0.1,-0.0) $);


	\node [dspmixer, minimum size=0.6cm] (conv_2) at (2,3) {};
	\node [] (end) at (6,2) {};
	

	\node [label=below :] (h) at (1,3) {$\alpha $};
	\node [label=above:$n \sim \mathrm{U} (-0.5\text{,~} 0.5)$] (alpha) at (2,3.55) {};
	\node [label=] (start) at (-0.5,2) {};

	
	
	\draw [arrow] (start) -- node[ near start,above] {$x$} (Demapper)  ;
	\draw [arrow] (Demapper) -- node[ above] {$x'$}     (conv_1)  ;
	\draw [arrow] (conv_1) -- node[ above] {$\Tilde{x}$}     (end)  ;
	
	\draw [arrow] (h) -- node[ near start,above] {}   (conv_2)  ;
	\draw [arrow] (alpha.north) -- node[ above] {}     (conv_2)  ;
	\draw [arrow] (conv_2) -- node[ above] {}     (Demapper)  ;

	
\end{tikzpicture}

==> tikz/system_model_tikz.tex <==
\begin{tikzpicture}

\tikzstyle{dots}=[line width=1pt , line cap=round,dash pattern=on 0pt off 4pt,black]

\tikzstyle{arrow} = [thick,->, rounded corners=5pt]

\tikzstyle{loosely dotted}=          [dash pattern=on \pgflinewidth off 8pt]

\tikzstyle{NN} =[rectangle, rounded corners,   align=flush center,minimum width=3cm,minimum height=1.0cm,text centered,
	draw=red, fill=red!0 , thick , label={[red]:NN}];
	

\tikzstyle{box1} =[rectangle, dashed,  align=flush center,minimum width=4.5cm, minimum height=4.5cm,text centered,
	draw=blue, fill=red!0 , thick , label={[black]:}];	
\tikzstyle{boxText} =[rectangle,  align=flush center,minimum width=15.74776cm,
	minimum height=15.74776cm,text centered,
	draw=black!50, fill=red!0 , thick ];
\tikzstyle{interleaver} =[rectangle, rounded corners,   align=flush center,minimum width=1.0cm, minimum height=1.0cm,text centered,
	draw=black, fill=red!0 , thick, text=black];
\tikzstyle{plus} =[circle,draw=black, fill=white, inner sep=2pt,minimum size=5pt];
	
\tikzstyle{box} =[rectangle,   align=flush center,minimum width=1.0cm, minimum height=1.1cm,text centered,
	draw=black, fill=red!0 , thick, text=black];
	
\def\distance{2}


\node [box1, draw=anthrazit, minimum width=7.3cm, minimum height=4.cm, label={[black]:Quantized decoder at iteration $i$}] at (6.5*\distance,1) {};
	
\node [] (start) at (0* \distance,0) {};

\node [box, draw= apfelgruen,align=center,minimum height=1.0cm] (enc) at (1* \distance,0) {\footnotesize 5G LDPC \\ \footnotesize Enc};

\node [box, draw= apfelgruen] (map) at (2* \distance,0) {\footnotesize BPSK};

\node [box, draw= rot] (awgn) at (3* \distance,0) {\footnotesize AWGN};

\node [box, draw=mittelblau] (demap) at (4* \distance,0) {\footnotesize Demap};

\node [box, draw=mittelblau] (q1) at (5* \distance,0) {\footnotesize $\operatorname{Q}(\cdot)$};

\node [box, draw=mittelblau] (VN) at (6* \distance,0) {\footnotesize VN \\ \footnotesize Update};

\node [box, draw=mittelblau] (q2) at (7.* \distance,0* \distance) {\footnotesize $\operatorname{Q}(\cdot)$};
\node [box, draw=mittelblau] (q3) at (7.* \distance,1* \distance) {\footnotesize $\operatorname{Q}(\cdot)$};

\node [box, draw=mittelblau] (CN) at (8* \distance,0* \distance) {\footnotesize CN \\ \footnotesize Update};

\node [box, draw=lila] (BCE) at (4* \distance,-1* \distance) {\footnotesize Binary Cross Entropy \\ \footnotesize Loss};

\node [box, draw=lila] (C) at (4* \distance,1* \distance) {\footnotesize Complexity \\ \footnotesize Loss};

\node [] (end) at (6* \distance,-2) {};


\draw [dspconn] (start) -- node [dspnodefull] (inter1) {} node[above]{$\mathbf{u}$}(enc);
\draw [dspconn] (enc) -- node[above]{$\mathbf{c}$}(map);
\draw [dspconn] (map) -- node[above]{$\mathbf{x}$}(awgn);
\draw [dspconn] (awgn) -- node[above]{$\mathbf{y}$}(demap);
\draw [dspconn] (demap) -- node[above]{$\mathbf{\ell}_{\mathrm{ch}}$}(q1);
\draw [dspconn] (q1) -- node[above]{$\tilde{\mathbf{\ell}}_{\mathrm{ch}}$}(VN);
\draw [dspconn] (VN) -- node[above]{$\mathbf{q}$}(q2);
\draw [dspconn] (q2) -- node[above]{$\tilde{\mathbf{q}}$}(CN);
\draw [dspconn] (CN) |- node[near start, right]{$\mathbf{r}$}(q3);
\draw [dspconn] (q3) -| node[near start,below ]{$\tilde{\mathbf{r}}$}(VN);

\draw [dspconn, dashed, draw=lila] (VN)  |- node[near start,right]{$\mathbf{\ell}_{\mathrm{total}}$} (BCE);

\draw [dspconn, dashed, draw=lila] (inter1) |- node[above]{}(BCE);

\draw [dspconn, dashed, draw=lila] (q3.150) --  node[near start, above]{$\mathbf{\alpha}_{r,i}$}(C.20);
\draw [dspconn, dashed, draw=lila] (q1.north) |- node[near start, right]{$\mathbf{\alpha}_{\ell}$}(C.base east);

\draw [dspconn, dashed, draw=lila] (q2.north) -- node[right]{$\mathbf{\alpha}_{q,i}$} ($(0,0.5)+(q2.north)$) -- ($(-2.5,0.5)+(q2.north)$) -- ($(-2.5,2)+(q2)$) -- node[above]{}(C);
	
\end{tikzpicture}

==> tikz/uniform_vs_surrogate.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0, text opacity=1, draw=none},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BER / BLER},
legend image post style={mark indices={}},	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4.5,
ymin=7e-5,
ymax=1,
]

\addplot[color=magenta,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.993e-01
0.50, 9.973e-01
1.00, 9.719e-01
1.50, 8.860e-01
2.00, 6.741e-01
2.50, 3.811e-01
3.00, 1.438e-01
3.50, 3.278e-02
4.00, 4.344e-03
4.50, 3.888e-04
};
\label{plot:3bit_bler}

\addplot[color=apfelgruen,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 9.995e-01
1.00, 9.978e-01
1.50, 9.846e-01
2.00, 8.645e-01
2.50, 5.740e-01
3.00, 2.388e-01
3.50, 5.477e-02
4.00, 6.795e-03
4.50, 4.096e-04
};
\label{plot:surr_bler}

\addplot[color=black,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.956e-01
0.50, 9.775e-01
1.00, 9.104e-01
1.50, 7.356e-01
2.00, 4.795e-01
2.50, 2.078e-01
3.00, 6.047e-02
3.50, 1.099e-02
4.00, 1.266e-03
4.50, 7.994e-05
};
\label{plot:float_bler}

\addplot[color=magenta,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.007e-01
0.50, 2.824e-01
1.00, 2.480e-01
1.50, 1.950e-01
2.00, 1.223e-01
2.50, 5.533e-02
3.00, 1.609e-02
3.50, 3.211e-03
4.00, 3.041e-04
4.50, 2.434e-05
};
\label{plot:3bit_ber}

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.093e-01
0.50, 2.941e-01
1.00, 2.733e-01
1.50, 2.389e-01
2.00, 1.684e-01
2.50, 8.495e-02
3.00, 2.728e-02
3.50, 4.652e-03
4.00, 5.233e-04
4.50, 2.390e-05
};
\label{plot:surr_ber}

\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 2.644e-01
0.50, 2.348e-01
1.00, 1.890e-01
1.50, 1.290e-01
2.00, 6.558e-02
2.50, 2.195e-02
3.00, 5.441e-03
3.50, 7.668e-04
4.00, 7.589e-05
4.50, 4.357e-06
};
\label{plot:float_ber}


\coordinate (legend) at (axis description cs:0.02,.02);

\end{axis}

\matrix [
fill=white,
fill opacity=0,
text opacity=1,
matrix of nodes,
align =left,
row sep = -1,
column sep = -5,
inner sep= 2,
anchor=south west,
font=\footnotesize,
column 3/.style={anchor=base west},
] at (legend) {
	BLER & BER  &  \\
	\ref{plot:3bit_bler} & \ref{plot:3bit_ber} & 3-bit uniform \\ 
	\ref{plot:surr_bler} & \ref{plot:surr_ber} & 3-bit surrogate \\ 
	\ref{plot:float_bler} & \ref{plot:float_ber} & float \\ 
};



\end{tikzpicture}
